Stability and optimal convergence of unfitted extended finite element methods with Lagrange multipliers for the Stokes equations

We study a fictitious domain approach with Lagrange multipliers to discretize Stokes equations on a mesh that does not fit the boundaries. A mixed finite element method is used for fluid flow. Several stabilization terms are added to improve the approximation of the normal trace of the stress tensor and to avoid the inf-sup conditions between the spaces of the velocity and the Lagrange multipliers. We generalize first an approach based on eXtended Finite Element Method due to Haslinger-Renard involving a Barbosa-Hughes stabilization and a robust reconstruction on the badly cut elements. Secondly, we adapt the approach due to Burman-Hansbo involving a stabilization only on the Lagrange multiplier. Multiple choices for the finite elements for velocity, pressure and multiplier are considered. Additional stabilization on pressure (Brezzi-Pitk\"aranta, Interior Penalty) is added, if needed. We prove the stability and the optimal convergence of several variants of these methods under appropriate assumptions. Finally, we perform numerical tests to illustrate the capabilities of the methods.

==> FIGURES/fig1-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-10$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,157.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,157.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{$1$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{$100000$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,544.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,544.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,570.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,570.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,595.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,595.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{$1e+10$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,750.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,750.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1e+15$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(671,735){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=3.010)}}
\put(691.0,735.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,295){\usebox{\plotpoint}}
\multiput(1209.50,293.92)(-2.451,-0.498){73}{\rule{2.047pt}{0.120pt}}
\multiput(1213.75,294.17)(-180.751,-38.000){2}{\rule{1.024pt}{0.400pt}}
\multiput(988.94,255.93)(-13.994,-0.485){11}{\rule{10.614pt}{0.117pt}}
\multiput(1010.97,256.17)(-161.970,-7.000){2}{\rule{5.307pt}{0.400pt}}
\multiput(841.44,248.92)(-2.164,-0.498){83}{\rule{1.821pt}{0.120pt}}
\multiput(845.22,249.17)(-181.221,-43.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(586.79,205.94)(-26.947,-0.468){5}{\rule{18.600pt}{0.113pt}}
\multiput(625.39,206.17)(-146.395,-4.000){2}{\rule{9.300pt}{0.400pt}}
\put(1218,295){\makebox(0,0){$+$}}
\put(1033,257){\makebox(0,0){$+$}}
\put(849,250){\makebox(0,0){$+$}}
\put(664,207){\makebox(0,0){$+$}}
\put(479,203){\makebox(0,0){$+$}}
\put(741,735){\makebox(0,0){$+$}}
\put(671,694){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.927)}}
\multiput(691,694)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(791,694){\usebox{\plotpoint}}
\put(1218,295){\usebox{\plotpoint}}
\multiput(1218,295)(-20.217,-4.699){10}{\usebox{\plotpoint}}
\multiput(1033,252)(-20.753,-0.338){9}{\usebox{\plotpoint}}
\multiput(849,249)(-20.264,-4.491){9}{\usebox{\plotpoint}}
\multiput(664,208)(-20.748,-0.561){9}{\usebox{\plotpoint}}
\put(479,203){\usebox{\plotpoint}}
\put(1218,295){\makebox(0,0){$\times$}}
\put(1033,252){\makebox(0,0){$\times$}}
\put(849,249){\makebox(0,0){$\times$}}
\put(664,208){\makebox(0,0){$\times$}}
\put(479,203){\makebox(0,0){$\times$}}
\put(741,694){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,653){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=7.852)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(691.0,653.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,731){\usebox{\plotpoint}}
\multiput(1216.09,724.07)(-0.500,-0.920){363}{\rule{0.121pt}{1.670pt}}
\multiput(1216.34,727.53)(-185.000,-336.533){2}{\rule{0.800pt}{0.835pt}}
\multiput(1003.07,392.41)(-4.532,0.505){35}{\rule{7.210pt}{0.122pt}}
\multiput(1018.04,389.34)(-169.036,21.000){2}{\rule{3.605pt}{0.800pt}}
\multiput(822.57,410.09)(-3.964,-0.504){41}{\rule{6.367pt}{0.122pt}}
\multiput(835.79,410.34)(-171.786,-24.000){2}{\rule{3.183pt}{0.800pt}}
\multiput(647.81,389.41)(-2.345,0.502){73}{\rule{3.900pt}{0.121pt}}
\multiput(655.91,386.34)(-176.905,40.000){2}{\rule{1.950pt}{0.800pt}}
\put(1218,731){\makebox(0,0){$\ast$}}
\put(1033,391){\makebox(0,0){$\ast$}}
\put(849,412){\makebox(0,0){$\ast$}}
\put(664,388){\makebox(0,0){$\ast$}}
\put(479,428){\makebox(0,0){$\ast$}}
\put(741,653){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig1-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,196){\makebox(0,0)[r]{$1$}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,260){\makebox(0,0)[r]{$100$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,292.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,325){\makebox(0,0)[r]{$10000$}}
\put(1419.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,389){\makebox(0,0)[r]{$1e+06$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{$1e+08$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,518){\makebox(0,0)[r]{$1e+10$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,583){\makebox(0,0)[r]{$1e+12$}}
\put(1419.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,647){\makebox(0,0)[r]{$1e+14$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,712){\makebox(0,0)[r]{$1e+16$}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{$1e+18$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$0.001$}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){$0.01$}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\Gamma)$ error}}}
\put(815,29){\makebox(0,0){$h$}}
\put(815,838){\makebox(0,0){multiplier}}
\put(651,735){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.545)}}
\put(671.0,735.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1215,204){\usebox{\plotpoint}}
\multiput(1183.37,202.92)(-9.773,-0.491){17}{\rule{7.620pt}{0.118pt}}
\multiput(1199.18,203.17)(-172.184,-10.000){2}{\rule{3.810pt}{0.400pt}}
\multiput(1014.10,192.92)(-3.806,-0.497){47}{\rule{3.108pt}{0.120pt}}
\multiput(1020.55,193.17)(-181.549,-25.000){2}{\rule{1.554pt}{0.400pt}}
\multiput(821.24,167.92)(-5.320,-0.495){33}{\rule{4.278pt}{0.119pt}}
\multiput(830.12,168.17)(-179.121,-18.000){2}{\rule{2.139pt}{0.400pt}}
\put(463,149.67){\rule{45.289pt}{0.400pt}}
\multiput(557.00,150.17)(-94.000,-1.000){2}{\rule{22.645pt}{0.400pt}}
\put(1215,204){\makebox(0,0){$+$}}
\put(1027,194){\makebox(0,0){$+$}}
\put(839,169){\makebox(0,0){$+$}}
\put(651,151){\makebox(0,0){$+$}}
\put(463,150){\makebox(0,0){$+$}}
\put(721,735){\makebox(0,0){$+$}}
\put(651,694){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.064)}}
\multiput(671,694)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(771,694){\usebox{\plotpoint}}
\put(1215,230){\usebox{\plotpoint}}
\multiput(1215,230)(-20.741,-0.772){10}{\usebox{\plotpoint}}
\multiput(1027,223)(-20.713,-1.322){9}{\usebox{\plotpoint}}
\multiput(839,211)(-20.706,-1.432){9}{\usebox{\plotpoint}}
\multiput(651,198)(-20.737,-0.882){9}{\usebox{\plotpoint}}
\put(463,190){\usebox{\plotpoint}}
\put(1215,230){\makebox(0,0){$\times$}}
\put(1027,223){\makebox(0,0){$\times$}}
\put(839,211){\makebox(0,0){$\times$}}
\put(651,198){\makebox(0,0){$\times$}}
\put(463,190){\makebox(0,0){$\times$}}
\put(721,694){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,653){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.091)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(671.0,653.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1215,739){\usebox{\plotpoint}}
\put(1027,738.84){\rule{45.289pt}{0.800pt}}
\multiput(1121.00,737.34)(-94.000,3.000){2}{\rule{22.645pt}{0.800pt}}
\multiput(936.98,740.08)(-16.330,-0.526){7}{\rule{21.686pt}{0.127pt}}
\multiput(981.99,740.34)(-142.990,-7.000){2}{\rule{10.843pt}{0.800pt}}
\multiput(809.79,733.09)(-4.411,-0.505){37}{\rule{7.036pt}{0.122pt}}
\multiput(824.40,733.34)(-173.396,-22.000){2}{\rule{3.518pt}{0.800pt}}
\multiput(632.83,714.41)(-2.654,0.503){65}{\rule{4.378pt}{0.121pt}}
\multiput(641.91,711.34)(-178.914,36.000){2}{\rule{2.189pt}{0.800pt}}
\put(1215,739){\makebox(0,0){$\ast$}}
\put(1027,742){\makebox(0,0){$\ast$}}
\put(839,735){\makebox(0,0){$\ast$}}
\put(651,713){\makebox(0,0){$\ast$}}
\put(463,749){\makebox(0,0){$\ast$}}
\put(721,653){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}


==> FIGURES/fig1-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,190){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,248){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,307){\makebox(0,0)[r]{$1$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,366){\makebox(0,0)[r]{$100$}}
\put(1419.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,424){\makebox(0,0)[r]{$10000$}}
\put(1419.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,483){\makebox(0,0)[r]{$1e+06$}}
\put(1419.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,541){\makebox(0,0)[r]{$1e+08$}}
\put(1419.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,600){\makebox(0,0)[r]{$1e+10$}}
\put(1419.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,659){\makebox(0,0)[r]{$1e+12$}}
\put(1419.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,717){\makebox(0,0)[r]{$1e+14$}}
\put(1419.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,747.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,747.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1e+16$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){pressure}}
\put(671,494){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.011)}}
\put(691.0,494.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,248){\usebox{\plotpoint}}
\multiput(1198.39,246.92)(-5.907,-0.494){29}{\rule{4.725pt}{0.119pt}}
\multiput(1208.19,247.17)(-175.193,-16.000){2}{\rule{2.363pt}{0.400pt}}
\multiput(1015.61,230.92)(-5.207,-0.495){33}{\rule{4.189pt}{0.119pt}}
\multiput(1024.31,231.17)(-175.306,-18.000){2}{\rule{2.094pt}{0.400pt}}
\multiput(831.52,212.92)(-5.235,-0.495){33}{\rule{4.211pt}{0.119pt}}
\multiput(840.26,213.17)(-176.260,-18.000){2}{\rule{2.106pt}{0.400pt}}
\multiput(647.42,194.92)(-4.953,-0.495){35}{\rule{3.995pt}{0.119pt}}
\multiput(655.71,195.17)(-176.709,-19.000){2}{\rule{1.997pt}{0.400pt}}
\put(1218,248){\makebox(0,0){$+$}}
\put(1033,232){\makebox(0,0){$+$}}
\put(849,214){\makebox(0,0){$+$}}
\put(664,196){\makebox(0,0){$+$}}
\put(479,177){\makebox(0,0){$+$}}
\put(741,494){\makebox(0,0){$+$}}
\put(671,453){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.644)}}
\multiput(691,453)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(791,453){\usebox{\plotpoint}}
\put(1218,248){\usebox{\plotpoint}}
\multiput(1218,248)(-20.754,-0.224){9}{\usebox{\plotpoint}}
\multiput(1033,246)(-20.634,-2.243){9}{\usebox{\plotpoint}}
\multiput(849,226)(-20.658,-2.010){9}{\usebox{\plotpoint}}
\multiput(664,208)(-20.704,-1.455){9}{\usebox{\plotpoint}}
\put(479,195){\usebox{\plotpoint}}
\put(1218,248){\makebox(0,0){$\times$}}
\put(1033,246){\makebox(0,0){$\times$}}
\put(849,226){\makebox(0,0){$\times$}}
\put(664,208){\makebox(0,0){$\times$}}
\put(479,195){\makebox(0,0){$\times$}}
\put(741,453){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,412){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.543)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(691.0,412.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,727){\usebox{\plotpoint}}
\put(1033,726.34){\rule{44.567pt}{0.800pt}}
\multiput(1125.50,725.34)(-92.500,2.000){2}{\rule{22.283pt}{0.800pt}}
\multiput(930.33,730.39)(-20.332,0.536){5}{\rule{24.733pt}{0.129pt}}
\multiput(981.66,727.34)(-132.665,6.000){2}{\rule{12.367pt}{0.800pt}}
\multiput(831.57,733.09)(-2.539,-0.503){67}{\rule{4.200pt}{0.121pt}}
\multiput(840.28,733.34)(-176.283,-37.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(632.45,699.41)(-4.795,0.505){33}{\rule{7.600pt}{0.122pt}}
\multiput(648.23,696.34)(-169.226,20.000){2}{\rule{3.800pt}{0.800pt}}
\put(1218,727){\makebox(0,0){$\ast$}}
\put(1033,729){\makebox(0,0){$\ast$}}
\put(849,735){\makebox(0,0){$\ast$}}
\put(664,698){\makebox(0,0){$\ast$}}
\put(479,718){\makebox(0,0){$\ast$}}
\put(741,412){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig1-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{$1$}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$10$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.986)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,469){\usebox{\plotpoint}}
\multiput(1212.71,467.92)(-1.473,-0.499){123}{\rule{1.275pt}{0.120pt}}
\multiput(1215.35,468.17)(-182.354,-63.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(1027.88,404.92)(-1.420,-0.499){127}{\rule{1.232pt}{0.120pt}}
\multiput(1030.44,405.17)(-181.442,-65.000){2}{\rule{0.616pt}{0.400pt}}
\multiput(843.79,339.92)(-1.450,-0.499){125}{\rule{1.256pt}{0.120pt}}
\multiput(846.39,340.17)(-182.393,-64.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(658.86,275.92)(-1.427,-0.499){127}{\rule{1.238pt}{0.120pt}}
\multiput(661.43,276.17)(-182.430,-65.000){2}{\rule{0.619pt}{0.400pt}}
\put(1218,469){\makebox(0,0){$+$}}
\put(1033,406){\makebox(0,0){$+$}}
\put(849,341){\makebox(0,0){$+$}}
\put(664,277){\makebox(0,0){$+$}}
\put(479,212){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.592)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,468){\usebox{\plotpoint}}
\multiput(1218,468)(-20.538,-2.997){10}{\usebox{\plotpoint}}
\multiput(1033,441)(-19.795,-6.240){9}{\usebox{\plotpoint}}
\multiput(849,383)(-19.712,-6.500){9}{\usebox{\plotpoint}}
\multiput(664,322)(-19.981,-5.616){9}{\usebox{\plotpoint}}
\put(479,270){\usebox{\plotpoint}}
\put(1218,468){\makebox(0,0){$\times$}}
\put(1033,441){\makebox(0,0){$\times$}}
\put(849,383){\makebox(0,0){$\times$}}
\put(664,322){\makebox(0,0){$\times$}}
\put(479,270){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.170)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,752){\usebox{\plotpoint}}
\multiput(1207.57,750.09)(-1.455,-0.501){121}{\rule{2.513pt}{0.121pt}}
\multiput(1212.79,750.34)(-179.785,-64.000){2}{\rule{1.256pt}{0.800pt}}
\multiput(1024.53,689.41)(-1.155,0.501){153}{\rule{2.040pt}{0.121pt}}
\multiput(1028.77,686.34)(-179.766,80.000){2}{\rule{1.020pt}{0.800pt}}
\multiput(842.15,766.09)(-0.909,-0.501){197}{\rule{1.651pt}{0.121pt}}
\multiput(845.57,766.34)(-181.573,-102.000){2}{\rule{0.825pt}{0.800pt}}
\multiput(654.39,667.41)(-1.329,0.501){133}{\rule{2.314pt}{0.121pt}}
\multiput(659.20,664.34)(-180.197,70.000){2}{\rule{1.157pt}{0.800pt}}
\put(1218,752){\makebox(0,0){$\ast$}}
\put(1033,688){\makebox(0,0){$\ast$}}
\put(849,768){\makebox(0,0){$\ast$}}
\put(664,666){\makebox(0,0){$\ast$}}
\put(479,736){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig1-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,212){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,373){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,534){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,558.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,558.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,695){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.991)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,487){\usebox{\plotpoint}}
\multiput(1213.32,485.92)(-1.288,-0.499){141}{\rule{1.128pt}{0.120pt}}
\multiput(1215.66,486.17)(-182.659,-72.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1028.34,413.92)(-1.281,-0.499){141}{\rule{1.122pt}{0.120pt}}
\multiput(1030.67,414.17)(-181.671,-72.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(844.38,341.92)(-1.270,-0.499){143}{\rule{1.114pt}{0.120pt}}
\multiput(846.69,342.17)(-182.688,-73.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(659.43,268.92)(-1.253,-0.499){145}{\rule{1.100pt}{0.120pt}}
\multiput(661.72,269.17)(-182.717,-74.000){2}{\rule{0.550pt}{0.400pt}}
\put(1218,487){\makebox(0,0){$+$}}
\put(1033,415){\makebox(0,0){$+$}}
\put(849,343){\makebox(0,0){$+$}}
\put(664,270){\makebox(0,0){$+$}}
\put(479,196){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.745)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,486){\usebox{\plotpoint}}
\multiput(1218,486)(-19.774,-6.306){10}{\usebox{\plotpoint}}
\multiput(1033,427)(-19.328,-7.563){9}{\usebox{\plotpoint}}
\multiput(849,355)(-19.377,-7.437){10}{\usebox{\plotpoint}}
\multiput(664,284)(-19.774,-6.306){9}{\usebox{\plotpoint}}
\put(479,225){\usebox{\plotpoint}}
\put(1218,486){\makebox(0,0){$\times$}}
\put(1033,427){\makebox(0,0){$\times$}}
\put(849,355){\makebox(0,0){$\times$}}
\put(664,284){\makebox(0,0){$\times$}}
\put(479,225){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.905)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,734){\usebox{\plotpoint}}
\multiput(1207.86,732.09)(-1.410,-0.501){125}{\rule{2.442pt}{0.121pt}}
\multiput(1212.93,732.34)(-179.931,-66.000){2}{\rule{1.221pt}{0.800pt}}
\multiput(1007.73,669.41)(-3.779,0.504){43}{\rule{6.088pt}{0.121pt}}
\multiput(1020.36,666.34)(-171.364,25.000){2}{\rule{3.044pt}{0.800pt}}
\multiput(839.75,691.09)(-1.274,-0.501){139}{\rule{2.227pt}{0.121pt}}
\multiput(844.38,691.34)(-180.377,-73.000){2}{\rule{1.114pt}{0.800pt}}
\multiput(641.98,621.41)(-3.260,0.504){51}{\rule{5.303pt}{0.121pt}}
\multiput(652.99,618.34)(-173.992,29.000){2}{\rule{2.652pt}{0.800pt}}
\put(1218,734){\makebox(0,0){$\ast$}}
\put(1033,668){\makebox(0,0){$\ast$}}
\put(849,693){\makebox(0,0){$\ast$}}
\put(664,620){\makebox(0,0){$\ast$}}
\put(479,649){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig2-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=3.123)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,617){\usebox{\plotpoint}}
\multiput(1215.86,615.92)(-0.519,-0.500){353}{\rule{0.516pt}{0.120pt}}
\multiput(1216.93,616.17)(-183.930,-178.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1021.67,437.92)(-3.321,-0.497){53}{\rule{2.729pt}{0.120pt}}
\multiput(1027.34,438.17)(-178.337,-28.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(846.87,409.92)(-0.517,-0.500){355}{\rule{0.513pt}{0.120pt}}
\multiput(847.93,410.17)(-183.934,-179.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(644.39,230.92)(-5.907,-0.494){29}{\rule{4.725pt}{0.119pt}}
\multiput(654.19,231.17)(-175.193,-16.000){2}{\rule{2.363pt}{0.400pt}}
\put(1218,617){\makebox(0,0){$+$}}
\put(1033,439){\makebox(0,0){$+$}}
\put(849,411){\makebox(0,0){$+$}}
\put(664,232){\makebox(0,0){$+$}}
\put(479,216){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=3.264)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,624){\usebox{\plotpoint}}
\multiput(1218,624)(-16.594,-12.468){12}{\usebox{\plotpoint}}
\multiput(1033,485)(-19.184,-7.924){9}{\usebox{\plotpoint}}
\multiput(849,409)(-15.657,-13.626){12}{\usebox{\plotpoint}}
\multiput(664,248)(-20.433,-3.645){9}{\usebox{\plotpoint}}
\put(479,215){\usebox{\plotpoint}}
\put(1218,624){\makebox(0,0){$\times$}}
\put(1033,485){\makebox(0,0){$\times$}}
\put(849,409){\makebox(0,0){$\times$}}
\put(664,248){\makebox(0,0){$\times$}}
\put(479,215){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.998)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,659){\usebox{\plotpoint}}
\multiput(1183.04,660.41)(-5.359,0.506){29}{\rule{8.422pt}{0.122pt}}
\multiput(1200.52,657.34)(-167.519,18.000){2}{\rule{4.211pt}{0.800pt}}
\multiput(1025.30,675.09)(-1.037,-0.501){171}{\rule{1.854pt}{0.121pt}}
\multiput(1029.15,675.34)(-180.152,-89.000){2}{\rule{0.927pt}{0.800pt}}
\multiput(840.77,586.09)(-1.119,-0.501){159}{\rule{1.983pt}{0.121pt}}
\multiput(844.88,586.34)(-180.884,-83.000){2}{\rule{0.992pt}{0.800pt}}
\multiput(655.77,503.09)(-1.119,-0.501){159}{\rule{1.983pt}{0.121pt}}
\multiput(659.88,503.34)(-180.884,-83.000){2}{\rule{0.992pt}{0.800pt}}
\put(1218,659){\makebox(0,0){$\ast$}}
\put(1033,677){\makebox(0,0){$\ast$}}
\put(849,588){\makebox(0,0){$\ast$}}
\put(664,505){\makebox(0,0){$\ast$}}
\put(479,422){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig2-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,260){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,389){\makebox(0,0)[r]{$1$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,518){\makebox(0,0)[r]{$10$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,647){\makebox(0,0)[r]{$100$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{$1000$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.001$}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){$0.01$}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\Gamma)$ error}}}
\put(805,29){\makebox(0,0){$h$}}
\put(805,838){\makebox(0,0){multiplier}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.235)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1211,379){\usebox{\plotpoint}}
\multiput(1203.21,377.92)(-2.234,-0.498){83}{\rule{1.877pt}{0.120pt}}
\multiput(1207.10,378.17)(-187.105,-43.000){2}{\rule{0.938pt}{0.400pt}}
\multiput(1015.41,334.92)(-1.260,-0.499){149}{\rule{1.105pt}{0.120pt}}
\multiput(1017.71,335.17)(-188.706,-76.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(823.24,258.92)(-1.616,-0.499){115}{\rule{1.388pt}{0.120pt}}
\multiput(826.12,259.17)(-187.119,-59.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(575.16,201.59)(-21.193,0.477){7}{\rule{15.380pt}{0.115pt}}
\multiput(607.08,200.17)(-159.078,5.000){2}{\rule{7.690pt}{0.400pt}}
\put(1211,379){\makebox(0,0){$+$}}
\put(1020,336){\makebox(0,0){$+$}}
\put(829,260){\makebox(0,0){$+$}}
\put(639,201){\makebox(0,0){$+$}}
\put(448,206){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=0.951)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1211,501){\usebox{\plotpoint}}
\multiput(1211,501)(-20.732,-0.977){10}{\usebox{\plotpoint}}
\multiput(1020,492)(-20.053,-5.354){9}{\usebox{\plotpoint}}
\multiput(829,441)(-20.220,-4.683){10}{\usebox{\plotpoint}}
\multiput(639,397)(-20.434,-3.638){9}{\usebox{\plotpoint}}
\put(448,363){\usebox{\plotpoint}}
\put(1211,501){\makebox(0,0){$\times$}}
\put(1020,492){\makebox(0,0){$\times$}}
\put(829,441){\makebox(0,0){$\times$}}
\put(639,397){\makebox(0,0){$\times$}}
\put(448,363){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.705)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1211,731){\usebox{\plotpoint}}
\multiput(1201.82,729.09)(-1.263,-0.501){145}{\rule{2.211pt}{0.121pt}}
\multiput(1206.41,729.34)(-186.412,-76.000){2}{\rule{1.105pt}{0.800pt}}
\multiput(991.59,653.09)(-4.279,-0.505){39}{\rule{6.843pt}{0.122pt}}
\multiput(1005.80,653.34)(-176.796,-23.000){2}{\rule{3.422pt}{0.800pt}}
\multiput(805.64,630.09)(-3.472,-0.504){49}{\rule{5.629pt}{0.121pt}}
\multiput(817.32,630.34)(-178.318,-28.000){2}{\rule{2.814pt}{0.800pt}}
\multiput(598.53,605.41)(-6.272,0.507){25}{\rule{9.750pt}{0.122pt}}
\multiput(618.76,602.34)(-170.763,16.000){2}{\rule{4.875pt}{0.800pt}}
\put(1211,731){\makebox(0,0){$\ast$}}
\put(1020,655){\makebox(0,0){$\ast$}}
\put(829,632){\makebox(0,0){$\ast$}}
\put(639,604){\makebox(0,0){$\ast$}}
\put(448,620){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> FIGURES/fig2-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,203){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,274){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,418){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,489){\makebox(0,0)[r]{$1$}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$10$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,633){\makebox(0,0)[r]{$100$}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,704){\makebox(0,0)[r]{$1000$}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$10000$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){pressure}}
\put(691,494){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.003)}}
\put(711.0,494.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,345){\usebox{\plotpoint}}
\multiput(1210.27,343.92)(-2.216,-0.498){81}{\rule{1.862pt}{0.120pt}}
\multiput(1214.14,344.17)(-181.136,-42.000){2}{\rule{0.931pt}{0.400pt}}
\multiput(1025.48,301.92)(-2.152,-0.498){83}{\rule{1.812pt}{0.120pt}}
\multiput(1029.24,302.17)(-180.240,-43.000){2}{\rule{0.906pt}{0.400pt}}
\multiput(841.60,258.92)(-2.114,-0.498){85}{\rule{1.782pt}{0.120pt}}
\multiput(845.30,259.17)(-181.302,-44.000){2}{\rule{0.891pt}{0.400pt}}
\multiput(656.60,214.92)(-2.114,-0.498){85}{\rule{1.782pt}{0.120pt}}
\multiput(660.30,215.17)(-181.302,-44.000){2}{\rule{0.891pt}{0.400pt}}
\put(1218,345){\makebox(0,0){$+$}}
\put(1033,303){\makebox(0,0){$+$}}
\put(849,260){\makebox(0,0){$+$}}
\put(664,216){\makebox(0,0){$+$}}
\put(479,172){\makebox(0,0){$+$}}
\put(761,494){\makebox(0,0){$+$}}
\put(691,453){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.654)}}
\multiput(711,453)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(811,453){\usebox{\plotpoint}}
\put(1218,346){\usebox{\plotpoint}}
\multiput(1218,346)(-20.753,-0.337){9}{\usebox{\plotpoint}}
\multiput(1033,343)(-19.973,-5.645){10}{\usebox{\plotpoint}}
\multiput(849,291)(-20.240,-4.595){9}{\usebox{\plotpoint}}
\multiput(664,249)(-20.414,-3.752){9}{\usebox{\plotpoint}}
\put(479,215){\usebox{\plotpoint}}
\put(1218,346){\makebox(0,0){$\times$}}
\put(1033,343){\makebox(0,0){$\times$}}
\put(849,291){\makebox(0,0){$\times$}}
\put(664,249){\makebox(0,0){$\times$}}
\put(479,215){\makebox(0,0){$\times$}}
\put(761,453){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(691,412){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=-0.636)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(711.0,412.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,613){\usebox{\plotpoint}}
\put(1033,611.84){\rule{44.567pt}{0.800pt}}
\multiput(1125.50,611.34)(-92.500,1.000){2}{\rule{22.283pt}{0.800pt}}
\multiput(1026.71,615.41)(-0.823,0.501){217}{\rule{1.514pt}{0.121pt}}
\multiput(1029.86,612.34)(-180.857,112.000){2}{\rule{0.757pt}{0.800pt}}
\multiput(839.14,724.09)(-1.368,-0.501){129}{\rule{2.376pt}{0.121pt}}
\multiput(844.07,724.34)(-180.068,-68.000){2}{\rule{1.188pt}{0.800pt}}
\put(479,656.84){\rule{44.567pt}{0.800pt}}
\multiput(571.50,656.34)(-92.500,1.000){2}{\rule{22.283pt}{0.800pt}}
\put(1218,613){\makebox(0,0){$\ast$}}
\put(1033,614){\makebox(0,0){$\ast$}}
\put(849,726){\makebox(0,0){$\ast$}}
\put(664,658){\makebox(0,0){$\ast$}}
\put(479,659){\makebox(0,0){$\ast$}}
\put(761,412){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig2-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.948)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,537){\usebox{\plotpoint}}
\multiput(1213.49,535.92)(-1.236,-0.499){147}{\rule{1.087pt}{0.120pt}}
\multiput(1215.74,536.17)(-182.745,-75.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(1028.67,460.92)(-1.182,-0.499){153}{\rule{1.044pt}{0.120pt}}
\multiput(1030.83,461.17)(-181.834,-78.000){2}{\rule{0.522pt}{0.400pt}}
\multiput(843.55,382.92)(-1.522,-0.499){119}{\rule{1.313pt}{0.120pt}}
\multiput(846.27,383.17)(-182.275,-61.000){2}{\rule{0.657pt}{0.400pt}}
\multiput(660.35,321.92)(-0.975,-0.499){187}{\rule{0.879pt}{0.120pt}}
\multiput(662.18,322.17)(-183.176,-95.000){2}{\rule{0.439pt}{0.400pt}}
\put(1218,537){\makebox(0,0){$+$}}
\put(1033,462){\makebox(0,0){$+$}}
\put(849,384){\makebox(0,0){$+$}}
\put(664,323){\makebox(0,0){$+$}}
\put(479,228){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.590)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,541){\usebox{\plotpoint}}
\multiput(1218,541)(-20.009,5.516){10}{\usebox{\plotpoint}}
\multiput(1033,592)(-15.704,-13.571){11}{\usebox{\plotpoint}}
\multiput(849,433)(-20.741,-0.785){9}{\usebox{\plotpoint}}
\multiput(664,426)(-17.798,-10.679){11}{\usebox{\plotpoint}}
\put(479,315){\usebox{\plotpoint}}
\put(1218,541){\makebox(0,0){$\times$}}
\put(1033,592){\makebox(0,0){$\times$}}
\put(849,433){\makebox(0,0){$\times$}}
\put(664,426){\makebox(0,0){$\times$}}
\put(479,315){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.097)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,772){\usebox{\plotpoint}}
\multiput(1205.58,770.09)(-1.761,-0.502){99}{\rule{2.992pt}{0.121pt}}
\multiput(1211.79,770.34)(-178.789,-53.000){2}{\rule{1.496pt}{0.800pt}}
\multiput(1017.27,717.09)(-2.274,-0.502){75}{\rule{3.790pt}{0.121pt}}
\multiput(1025.13,717.34)(-176.133,-41.000){2}{\rule{1.895pt}{0.800pt}}
\multiput(832.81,676.09)(-2.345,-0.502){73}{\rule{3.900pt}{0.121pt}}
\multiput(840.91,676.34)(-176.905,-40.000){2}{\rule{1.950pt}{0.800pt}}
\multiput(647.00,636.09)(-2.471,-0.503){69}{\rule{4.095pt}{0.121pt}}
\multiput(655.50,636.34)(-176.501,-38.000){2}{\rule{2.047pt}{0.800pt}}
\put(1218,772){\makebox(0,0){$\ast$}}
\put(1033,719){\makebox(0,0){$\ast$}}
\put(849,678){\makebox(0,0){$\ast$}}
\put(664,638){\makebox(0,0){$\ast$}}
\put(479,600){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig2-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,223){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,315){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,407){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,500){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,592){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,684){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,253){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.991)}}
\put(1299.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,538){\usebox{\plotpoint}}
\multiput(1213.84,536.92)(-1.130,-0.499){161}{\rule{1.002pt}{0.120pt}}
\multiput(1215.92,537.17)(-182.919,-82.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(1028.90,454.92)(-1.111,-0.499){163}{\rule{0.987pt}{0.120pt}}
\multiput(1030.95,455.17)(-181.952,-83.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(844.88,371.92)(-1.117,-0.499){163}{\rule{0.992pt}{0.120pt}}
\multiput(846.94,372.17)(-182.942,-83.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(659.93,288.92)(-1.103,-0.499){165}{\rule{0.981pt}{0.120pt}}
\multiput(661.96,289.17)(-182.964,-84.000){2}{\rule{0.490pt}{0.400pt}}
\put(1218,538){\makebox(0,0){$+$}}
\put(1033,456){\makebox(0,0){$+$}}
\put(849,373){\makebox(0,0){$+$}}
\put(664,290){\makebox(0,0){$+$}}
\put(479,206){\makebox(0,0){$+$}}
\put(1349,253){\makebox(0,0){$+$}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.699)}}
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,540){\usebox{\plotpoint}}
\multiput(1218,540)(-20.142,-5.008){10}{\usebox{\plotpoint}}
\multiput(1033,494)(-18.111,-10.138){10}{\usebox{\plotpoint}}
\multiput(849,391)(-19.377,-7.437){9}{\usebox{\plotpoint}}
\multiput(664,320)(-19.515,-7.068){10}{\usebox{\plotpoint}}
\put(479,253){\usebox{\plotpoint}}
\put(1218,540){\makebox(0,0){$\times$}}
\put(1033,494){\makebox(0,0){$\times$}}
\put(849,391){\makebox(0,0){$\times$}}
\put(664,320){\makebox(0,0){$\times$}}
\put(479,253){\makebox(0,0){$\times$}}
\put(1349,212){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=2.117)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,171.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,722){\usebox{\plotpoint}}
\multiput(1207.72,720.09)(-1.432,-0.501){123}{\rule{2.477pt}{0.121pt}}
\multiput(1212.86,720.34)(-179.859,-65.000){2}{\rule{1.238pt}{0.800pt}}
\multiput(1021.45,655.09)(-1.627,-0.502){107}{\rule{2.782pt}{0.121pt}}
\multiput(1027.22,655.34)(-178.225,-57.000){2}{\rule{1.391pt}{0.800pt}}
\multiput(837.58,598.09)(-1.607,-0.502){109}{\rule{2.752pt}{0.121pt}}
\multiput(843.29,598.34)(-179.289,-58.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(652.20,540.09)(-1.665,-0.502){105}{\rule{2.843pt}{0.121pt}}
\multiput(658.10,540.34)(-179.100,-56.000){2}{\rule{1.421pt}{0.800pt}}
\put(1218,722){\makebox(0,0){$\ast$}}
\put(1033,657){\makebox(0,0){$\ast$}}
\put(849,600){\makebox(0,0){$\ast$}}
\put(664,542){\makebox(0,0){$\ast$}}
\put(479,486){\makebox(0,0){$\ast$}}
\put(1349,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig3-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=2.131)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,680){\usebox{\plotpoint}}
\multiput(1212.79,678.92)(-1.450,-0.499){125}{\rule{1.256pt}{0.120pt}}
\multiput(1215.39,679.17)(-182.393,-64.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1030.72,614.92)(-0.561,-0.500){325}{\rule{0.549pt}{0.120pt}}
\multiput(1031.86,615.17)(-182.861,-164.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(846.60,450.92)(-0.597,-0.499){307}{\rule{0.577pt}{0.120pt}}
\multiput(847.80,451.17)(-183.802,-155.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(661.51,295.92)(-0.625,-0.499){293}{\rule{0.600pt}{0.120pt}}
\multiput(662.75,296.17)(-183.755,-148.000){2}{\rule{0.300pt}{0.400pt}}
\put(1218,680){\makebox(0,0){$+$}}
\put(1033,616){\makebox(0,0){$+$}}
\put(849,452){\makebox(0,0){$+$}}
\put(664,297){\makebox(0,0){$+$}}
\put(479,149){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=2.140)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,681){\usebox{\plotpoint}}
\multiput(1218,681)(-19.712,-6.500){10}{\usebox{\plotpoint}}
\multiput(1033,620)(-15.328,-13.995){12}{\usebox{\plotpoint}}
\multiput(849,452)(-15.910,-13.330){12}{\usebox{\plotpoint}}
\multiput(664,297)(-16.250,-12.912){11}{\usebox{\plotpoint}}
\put(479,150){\usebox{\plotpoint}}
\put(1218,681){\makebox(0,0){$\times$}}
\put(1033,620){\makebox(0,0){$\times$}}
\put(849,452){\makebox(0,0){$\times$}}
\put(664,297){\makebox(0,0){$\times$}}
\put(479,150){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig3-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$1$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{$10$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$100$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$0.001$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(601.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(695.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(695.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$0.01$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1183.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1183.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1339.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1339.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\Gamma)$ error}}}
\put(795,29){\makebox(0,0){$h$}}
\put(795,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.134)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1207,606){\usebox{\plotpoint}}
\multiput(1205.92,603.90)(-0.500,-0.508){383}{\rule{0.120pt}{0.506pt}}
\multiput(1206.17,604.95)(-193.000,-194.949){2}{\rule{0.400pt}{0.253pt}}
\multiput(1009.88,408.92)(-1.117,-0.499){171}{\rule{0.992pt}{0.120pt}}
\multiput(1011.94,409.17)(-191.941,-87.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(815.88,321.92)(-1.117,-0.499){171}{\rule{0.992pt}{0.120pt}}
\multiput(817.94,322.17)(-191.941,-87.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(622.16,234.92)(-1.033,-0.499){185}{\rule{0.926pt}{0.120pt}}
\multiput(624.08,235.17)(-192.079,-94.000){2}{\rule{0.463pt}{0.400pt}}
\put(1207,606){\makebox(0,0){$+$}}
\put(1014,410){\makebox(0,0){$+$}}
\put(820,323){\makebox(0,0){$+$}}
\put(626,236){\makebox(0,0){$+$}}
\put(432,142){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.195)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1207,612){\usebox{\plotpoint}}
\multiput(1207,612)(-15.776,-13.487){13}{\usebox{\plotpoint}}
\multiput(1014,447)(-17.895,-10.515){11}{\usebox{\plotpoint}}
\multiput(820,333)(-18.410,-9.585){10}{\usebox{\plotpoint}}
\multiput(626,232)(-18.716,-8.972){10}{\usebox{\plotpoint}}
\put(432,139){\usebox{\plotpoint}}
\put(1207,612){\makebox(0,0){$\times$}}
\put(1014,447){\makebox(0,0){$\times$}}
\put(820,333){\makebox(0,0){$\times$}}
\put(626,232){\makebox(0,0){$\times$}}
\put(432,139){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> FIGURES/fig3-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,346){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,561){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$0.001$}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){$0.01$}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(815,29){\makebox(0,0){$h$}}
\put(815,838){\makebox(0,0){pressure}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.564)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1215,729){\usebox{\plotpoint}}
\multiput(1211.85,727.92)(-0.825,-0.499){225}{\rule{0.760pt}{0.120pt}}
\multiput(1213.42,728.17)(-186.423,-114.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(1023.43,613.92)(-0.951,-0.499){195}{\rule{0.860pt}{0.120pt}}
\multiput(1025.22,614.17)(-186.216,-99.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(835.37,514.92)(-0.970,-0.499){191}{\rule{0.875pt}{0.120pt}}
\multiput(837.18,515.17)(-186.183,-97.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(647.40,417.92)(-0.960,-0.499){193}{\rule{0.867pt}{0.120pt}}
\multiput(649.20,418.17)(-186.200,-98.000){2}{\rule{0.434pt}{0.400pt}}
\put(1215,729){\makebox(0,0){$+$}}
\put(1027,615){\makebox(0,0){$+$}}
\put(839,516){\makebox(0,0){$+$}}
\put(651,419){\makebox(0,0){$+$}}
\put(463,321){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.561)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1215,728){\usebox{\plotpoint}}
\multiput(1215,728)(-17.789,-10.693){11}{\usebox{\plotpoint}}
\multiput(1027,615)(-18.365,-9.671){10}{\usebox{\plotpoint}}
\multiput(839,516)(-18.405,-9.594){11}{\usebox{\plotpoint}}
\multiput(651,418)(-18.445,-9.517){10}{\usebox{\plotpoint}}
\put(463,321){\usebox{\plotpoint}}
\put(1215,728){\makebox(0,0){$\times$}}
\put(1027,615){\makebox(0,0){$\times$}}
\put(839,516){\makebox(0,0){$\times$}}
\put(651,418){\makebox(0,0){$\times$}}
\put(463,321){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}


==> FIGURES/fig3-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.001$}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){$0.01$}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(805,29){\makebox(0,0){$h$}}
\put(805,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.025)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1211,601){\usebox{\plotpoint}}
\multiput(1207.32,599.92)(-0.986,-0.499){191}{\rule{0.888pt}{0.120pt}}
\multiput(1209.16,600.17)(-189.158,-97.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(1016.51,502.92)(-0.928,-0.499){203}{\rule{0.842pt}{0.120pt}}
\multiput(1018.25,503.17)(-189.253,-103.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(825.40,399.92)(-0.961,-0.499){195}{\rule{0.868pt}{0.120pt}}
\multiput(827.20,400.17)(-188.199,-99.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(635.35,300.92)(-0.976,-0.499){193}{\rule{0.880pt}{0.120pt}}
\multiput(637.17,301.17)(-189.174,-98.000){2}{\rule{0.440pt}{0.400pt}}
\put(1211,601){\makebox(0,0){$+$}}
\put(1020,504){\makebox(0,0){$+$}}
\put(829,401){\makebox(0,0){$+$}}
\put(639,302){\makebox(0,0){$+$}}
\put(448,204){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.027)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1211,602){\usebox{\plotpoint}}
\multiput(1211,602)(-18.467,-9.475){11}{\usebox{\plotpoint}}
\multiput(1020,504)(-18.308,-9.777){10}{\usebox{\plotpoint}}
\multiput(829,402)(-18.367,-9.667){11}{\usebox{\plotpoint}}
\multiput(639,302)(-18.467,-9.475){10}{\usebox{\plotpoint}}
\put(448,204){\usebox{\plotpoint}}
\put(1211,602){\makebox(0,0){$\times$}}
\put(1020,504){\makebox(0,0){$\times$}}
\put(829,402){\makebox(0,0){$\times$}}
\put(639,302){\makebox(0,0){$\times$}}
\put(448,204){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> FIGURES/fig3-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.981)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,752){\usebox{\plotpoint}}
\multiput(1215.15,750.92)(-0.734,-0.499){249}{\rule{0.687pt}{0.120pt}}
\multiput(1216.57,751.17)(-183.573,-126.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1030.22,624.92)(-0.713,-0.499){255}{\rule{0.671pt}{0.120pt}}
\multiput(1031.61,625.17)(-182.608,-129.000){2}{\rule{0.335pt}{0.400pt}}
\multiput(846.20,495.92)(-0.717,-0.499){255}{\rule{0.674pt}{0.120pt}}
\multiput(847.60,496.17)(-183.602,-129.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(661.19,366.92)(-0.723,-0.499){253}{\rule{0.678pt}{0.120pt}}
\multiput(662.59,367.17)(-183.593,-128.000){2}{\rule{0.339pt}{0.400pt}}
\put(1218,752){\makebox(0,0){$+$}}
\put(1033,626){\makebox(0,0){$+$}}
\put(849,497){\makebox(0,0){$+$}}
\put(664,368){\makebox(0,0){$+$}}
\put(479,240){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.982)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,752){\usebox{\plotpoint}}
\multiput(1218,752)(-17.155,-11.684){11}{\usebox{\plotpoint}}
\multiput(1033,626)(-16.995,-11.915){11}{\usebox{\plotpoint}}
\multiput(849,497)(-17.025,-11.872){11}{\usebox{\plotpoint}}
\multiput(664,368)(-17.068,-11.809){11}{\usebox{\plotpoint}}
\put(479,240){\usebox{\plotpoint}}
\put(1218,752){\makebox(0,0){$\times$}}
\put(1033,626){\makebox(0,0){$\times$}}
\put(849,497){\makebox(0,0){$\times$}}
\put(664,368){\makebox(0,0){$\times$}}
\put(479,240){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig4-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_0-P_1$ (slope=2.166)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,682){\usebox{\plotpoint}}
\multiput(1213.07,680.92)(-1.364,-0.499){133}{\rule{1.188pt}{0.120pt}}
\multiput(1215.53,681.17)(-182.534,-68.000){2}{\rule{0.594pt}{0.400pt}}
\multiput(1030.74,612.92)(-0.554,-0.500){329}{\rule{0.543pt}{0.120pt}}
\multiput(1031.87,613.17)(-182.872,-166.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(846.62,446.92)(-0.593,-0.499){309}{\rule{0.574pt}{0.120pt}}
\multiput(847.81,447.17)(-183.808,-156.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(661.54,290.92)(-0.617,-0.499){297}{\rule{0.593pt}{0.120pt}}
\multiput(662.77,291.17)(-183.769,-150.000){2}{\rule{0.297pt}{0.400pt}}
\put(1218,682){\makebox(0,0){$+$}}
\put(1033,614){\makebox(0,0){$+$}}
\put(849,448){\makebox(0,0){$+$}}
\put(664,292){\makebox(0,0){$+$}}
\put(479,142){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=2.164)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,680){\usebox{\plotpoint}}
\multiput(1218,680)(-19.680,-6.595){10}{\usebox{\plotpoint}}
\multiput(1033,618)(-15.245,-14.085){12}{\usebox{\plotpoint}}
\multiput(849,448)(-15.825,-13.430){12}{\usebox{\plotpoint}}
\multiput(664,291)(-16.207,-12.966){11}{\usebox{\plotpoint}}
\put(479,143){\usebox{\plotpoint}}
\put(1218,680){\makebox(0,0){$\times$}}
\put(1033,618){\makebox(0,0){$\times$}}
\put(849,448){\makebox(0,0){$\times$}}
\put(664,291){\makebox(0,0){$\times$}}
\put(479,143){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig4-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$1$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{$10$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$100$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$0.001$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(601.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(695.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(695.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$0.01$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1102.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1183.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1183.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1339.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1339.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(795,29){\makebox(0,0){$h$}}
\put(795,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_0-P_1$ (slope=1.102)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1207,655){\usebox{\plotpoint}}
\multiput(1205.92,652.52)(-0.500,-0.622){383}{\rule{0.120pt}{0.597pt}}
\multiput(1206.17,653.76)(-193.000,-238.760){2}{\rule{0.400pt}{0.299pt}}
\multiput(1006.58,413.92)(-2.120,-0.498){89}{\rule{1.787pt}{0.120pt}}
\multiput(1010.29,414.17)(-190.291,-46.000){2}{\rule{0.893pt}{0.400pt}}
\multiput(816.12,367.92)(-1.045,-0.499){183}{\rule{0.934pt}{0.120pt}}
\multiput(818.06,368.17)(-192.061,-93.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(621.88,274.92)(-1.117,-0.499){171}{\rule{0.992pt}{0.120pt}}
\multiput(623.94,275.17)(-191.941,-87.000){2}{\rule{0.496pt}{0.400pt}}
\put(1207,655){\makebox(0,0){$+$}}
\put(1014,415){\makebox(0,0){$+$}}
\put(820,369){\makebox(0,0){$+$}}
\put(626,276){\makebox(0,0){$+$}}
\put(432,189){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=1.209)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1207,654){\usebox{\plotpoint}}
\multiput(1207,654)(-14.191,-15.146){14}{\usebox{\plotpoint}}
\multiput(1014,448)(-19.118,-8.081){10}{\usebox{\plotpoint}}
\multiput(820,366)(-18.135,-10.096){11}{\usebox{\plotpoint}}
\multiput(626,258)(-18.602,-9.205){10}{\usebox{\plotpoint}}
\put(432,162){\usebox{\plotpoint}}
\put(1207,654){\makebox(0,0){$\times$}}
\put(1014,448){\makebox(0,0){$\times$}}
\put(820,366){\makebox(0,0){$\times$}}
\put(626,258){\makebox(0,0){$\times$}}
\put(432,162){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> FIGURES/fig4-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.001$}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){$0.01$}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(805,29){\makebox(0,0){$h$}}
\put(805,838){\makebox(0,0){pressure}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_0-P_1$ (slope=1.302)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1211,733){\usebox{\plotpoint}}
\multiput(1208.56,731.92)(-0.608,-0.499){311}{\rule{0.587pt}{0.120pt}}
\multiput(1209.78,732.17)(-189.782,-157.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1017.07,574.92)(-0.758,-0.499){249}{\rule{0.706pt}{0.120pt}}
\multiput(1018.53,575.17)(-189.534,-126.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(825.91,448.92)(-0.806,-0.499){233}{\rule{0.744pt}{0.120pt}}
\multiput(827.46,449.17)(-188.456,-118.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(635.68,330.92)(-0.877,-0.499){215}{\rule{0.801pt}{0.120pt}}
\multiput(637.34,331.17)(-189.338,-109.000){2}{\rule{0.400pt}{0.400pt}}
\put(1211,733){\makebox(0,0){$+$}}
\put(1020,576){\makebox(0,0){$+$}}
\put(829,450){\makebox(0,0){$+$}}
\put(639,332){\makebox(0,0){$+$}}
\put(448,223){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=1.298)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1211,731){\usebox{\plotpoint}}
\multiput(1211,731)(-16.116,-13.079){12}{\usebox{\plotpoint}}
\multiput(1020,576)(-17.284,-11.492){11}{\usebox{\plotpoint}}
\multiput(829,449)(-17.673,-10.883){11}{\usebox{\plotpoint}}
\multiput(639,332)(-18.027,-10.287){11}{\usebox{\plotpoint}}
\put(448,223){\usebox{\plotpoint}}
\put(1211,731){\makebox(0,0){$\times$}}
\put(1020,576){\makebox(0,0){$\times$}}
\put(829,449){\makebox(0,0){$\times$}}
\put(639,332){\makebox(0,0){$\times$}}
\put(448,223){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> FIGURES/fig4-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.001$}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(664.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){$0.01$}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1298.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(805,29){\makebox(0,0){$h$}}
\put(805,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_0-P_1$ (slope=1.003)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1211,647){\usebox{\plotpoint}}
\multiput(1207.21,645.92)(-1.017,-0.499){185}{\rule{0.913pt}{0.120pt}}
\multiput(1209.11,646.17)(-189.106,-94.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(1016.38,551.92)(-0.966,-0.499){195}{\rule{0.872pt}{0.120pt}}
\multiput(1018.19,552.17)(-189.191,-99.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(825.37,452.92)(-0.971,-0.499){193}{\rule{0.876pt}{0.120pt}}
\multiput(827.18,453.17)(-188.183,-98.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(635.32,354.92)(-0.986,-0.499){191}{\rule{0.888pt}{0.120pt}}
\multiput(637.16,355.17)(-189.158,-97.000){2}{\rule{0.444pt}{0.400pt}}
\put(1211,647){\makebox(0,0){$+$}}
\put(1020,553){\makebox(0,0){$+$}}
\put(829,454){\makebox(0,0){$+$}}
\put(639,356){\makebox(0,0){$+$}}
\put(448,259){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=1.004)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1211,648){\usebox{\plotpoint}}
\multiput(1211,648)(-18.584,-9.243){11}{\usebox{\plotpoint}}
\multiput(1020,553)(-18.427,-9.551){10}{\usebox{\plotpoint}}
\multiput(829,454)(-18.446,-9.514){10}{\usebox{\plotpoint}}
\multiput(639,356)(-18.506,-9.398){11}{\usebox{\plotpoint}}
\put(448,259){\usebox{\plotpoint}}
\put(1211,648){\makebox(0,0){$\times$}}
\put(1020,553){\makebox(0,0){$\times$}}
\put(829,454){\makebox(0,0){$\times$}}
\put(639,356){\makebox(0,0){$\times$}}
\put(448,259){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> FIGURES/fig4-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_1-P_0-P_1$ (slope=1.989)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,771){\usebox{\plotpoint}}
\multiput(1215.17,769.92)(-0.729,-0.499){251}{\rule{0.683pt}{0.120pt}}
\multiput(1216.58,770.17)(-183.583,-127.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1030.23,642.92)(-0.708,-0.499){257}{\rule{0.666pt}{0.120pt}}
\multiput(1031.62,643.17)(-182.617,-130.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(846.19,512.92)(-0.723,-0.499){253}{\rule{0.678pt}{0.120pt}}
\multiput(847.59,513.17)(-183.593,-128.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(661.20,384.92)(-0.717,-0.499){255}{\rule{0.674pt}{0.120pt}}
\multiput(662.60,385.17)(-183.602,-129.000){2}{\rule{0.337pt}{0.400pt}}
\put(1218,771){\makebox(0,0){$+$}}
\put(1033,644){\makebox(0,0){$+$}}
\put(849,514){\makebox(0,0){$+$}}
\put(664,386){\makebox(0,0){$+$}}
\put(479,257){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=1.990)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,772){\usebox{\plotpoint}}
\multiput(1218,772)(-17.068,-11.809){11}{\usebox{\plotpoint}}
\multiput(1033,644)(-16.995,-11.915){11}{\usebox{\plotpoint}}
\multiput(849,515)(-17.025,-11.872){11}{\usebox{\plotpoint}}
\multiput(664,386)(-17.025,-11.872){11}{\usebox{\plotpoint}}
\put(479,257){\usebox{\plotpoint}}
\put(1218,772){\makebox(0,0){$\times$}}
\put(1033,644){\makebox(0,0){$\times$}}
\put(849,515){\makebox(0,0){$\times$}}
\put(664,386){\makebox(0,0){$\times$}}
\put(479,257){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig5-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=3.116)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,714){\usebox{\plotpoint}}
\multiput(1216.92,711.65)(-0.500,-0.584){367}{\rule{0.120pt}{0.567pt}}
\multiput(1217.17,712.82)(-185.000,-214.823){2}{\rule{0.400pt}{0.284pt}}
\multiput(1022.73,496.92)(-2.995,-0.497){59}{\rule{2.474pt}{0.120pt}}
\multiput(1027.86,497.17)(-178.865,-31.000){2}{\rule{1.237pt}{0.400pt}}
\multiput(847.92,464.66)(-0.500,-0.581){367}{\rule{0.120pt}{0.565pt}}
\multiput(848.17,465.83)(-185.000,-213.828){2}{\rule{0.400pt}{0.282pt}}
\multiput(648.23,250.92)(-4.701,-0.496){37}{\rule{3.800pt}{0.119pt}}
\multiput(656.11,251.17)(-177.113,-20.000){2}{\rule{1.900pt}{0.400pt}}
\put(1218,714){\makebox(0,0){$+$}}
\put(1033,498){\makebox(0,0){$+$}}
\put(849,467){\makebox(0,0){$+$}}
\put(664,252){\makebox(0,0){$+$}}
\put(479,232){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=3.301)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,723){\usebox{\plotpoint}}
\multiput(1218,723)(-15.994,-13.228){12}{\usebox{\plotpoint}}
\multiput(1033,570)(-18.027,-10.287){10}{\usebox{\plotpoint}}
\multiput(849,465)(-14.324,-15.021){13}{\usebox{\plotpoint}}
\multiput(664,271)(-20.309,-4.281){9}{\usebox{\plotpoint}}
\put(479,232){\usebox{\plotpoint}}
\put(1218,723){\makebox(0,0){$\times$}}
\put(1033,570){\makebox(0,0){$\times$}}
\put(849,465){\makebox(0,0){$\times$}}
\put(664,271){\makebox(0,0){$\times$}}
\put(479,232){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig5-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,292){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,454){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,615){\makebox(0,0)[r]{$1$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,776){\makebox(0,0)[r]{$10$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$0.001$}}
\put(191.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(755.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){$0.01$}}
\put(815.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1113.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\Gamma)$ error}}}
\put(815,29){\makebox(0,0){$h$}}
\put(815,838){\makebox(0,0){multiplier}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.733)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1215,602){\usebox{\plotpoint}}
\multiput(1208.46,600.92)(-1.852,-0.498){99}{\rule{1.575pt}{0.120pt}}
\multiput(1211.73,601.17)(-184.732,-51.000){2}{\rule{0.787pt}{0.400pt}}
\multiput(1023.43,549.92)(-0.951,-0.499){195}{\rule{0.860pt}{0.120pt}}
\multiput(1025.22,550.17)(-186.216,-99.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(834.25,450.92)(-1.309,-0.499){141}{\rule{1.144pt}{0.120pt}}
\multiput(836.62,451.17)(-185.625,-72.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(647.82,378.92)(-0.833,-0.499){223}{\rule{0.765pt}{0.120pt}}
\multiput(649.41,379.17)(-186.411,-113.000){2}{\rule{0.383pt}{0.400pt}}
\put(1215,602){\makebox(0,0){$+$}}
\put(1027,551){\makebox(0,0){$+$}}
\put(839,452){\makebox(0,0){$+$}}
\put(651,380){\makebox(0,0){$+$}}
\put(463,267){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=0.941)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1215,754){\usebox{\plotpoint}}
\multiput(1215,754)(-20.690,-1.651){10}{\usebox{\plotpoint}}
\multiput(1027,739)(-19.803,-6.215){9}{\usebox{\plotpoint}}
\multiput(839,680)(-19.921,-5.828){10}{\usebox{\plotpoint}}
\multiput(651,625)(-20.256,-4.525){9}{\usebox{\plotpoint}}
\put(463,583){\usebox{\plotpoint}}
\put(1215,754){\makebox(0,0){$\times$}}
\put(1027,739){\makebox(0,0){$\times$}}
\put(839,680){\makebox(0,0){$\times$}}
\put(651,625){\makebox(0,0){$\times$}}
\put(463,583){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(191.0,776.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}


==> FIGURES/fig5-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){pressure}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.004)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,613){\usebox{\plotpoint}}
\multiput(1214.39,611.92)(-0.965,-0.499){189}{\rule{0.871pt}{0.120pt}}
\multiput(1216.19,612.17)(-183.193,-96.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1029.40,515.92)(-0.960,-0.499){189}{\rule{0.867pt}{0.120pt}}
\multiput(1031.20,516.17)(-182.201,-96.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(845.45,419.92)(-0.945,-0.499){193}{\rule{0.855pt}{0.120pt}}
\multiput(847.23,420.17)(-183.225,-98.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(660.48,321.92)(-0.935,-0.499){195}{\rule{0.847pt}{0.120pt}}
\multiput(662.24,322.17)(-183.241,-99.000){2}{\rule{0.424pt}{0.400pt}}
\put(1218,613){\makebox(0,0){$+$}}
\put(1033,517){\makebox(0,0){$+$}}
\put(849,421){\makebox(0,0){$+$}}
\put(664,323){\makebox(0,0){$+$}}
\put(479,224){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.637)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,616){\usebox{\plotpoint}}
\multiput(1218,616)(-20.688,-1.677){9}{\usebox{\plotpoint}}
\multiput(1033,601)(-17.644,-10.931){11}{\usebox{\plotpoint}}
\multiput(849,487)(-18.664,-9.080){10}{\usebox{\plotpoint}}
\multiput(664,397)(-19.199,-7.887){9}{\usebox{\plotpoint}}
\put(479,321){\usebox{\plotpoint}}
\put(1218,616){\makebox(0,0){$\times$}}
\put(1033,601){\makebox(0,0){$\times$}}
\put(849,487){\makebox(0,0){$\times$}}
\put(664,397){\makebox(0,0){$\times$}}
\put(479,321){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig5-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,292){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,615){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.947)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,638){\usebox{\plotpoint}}
\multiput(1214.28,636.92)(-0.996,-0.499){183}{\rule{0.896pt}{0.120pt}}
\multiput(1216.14,637.17)(-183.141,-93.000){2}{\rule{0.448pt}{0.400pt}}
\multiput(1029.47,543.92)(-0.940,-0.499){193}{\rule{0.851pt}{0.120pt}}
\multiput(1031.23,544.17)(-182.234,-98.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(844.54,445.92)(-1.220,-0.499){149}{\rule{1.074pt}{0.120pt}}
\multiput(846.77,446.17)(-182.772,-76.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(660.98,369.92)(-0.784,-0.499){233}{\rule{0.727pt}{0.120pt}}
\multiput(662.49,370.17)(-183.491,-118.000){2}{\rule{0.364pt}{0.400pt}}
\put(1218,638){\makebox(0,0){$+$}}
\put(1033,545){\makebox(0,0){$+$}}
\put(849,447){\makebox(0,0){$+$}}
\put(664,371){\makebox(0,0){$+$}}
\put(479,253){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.485)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,643){\usebox{\plotpoint}}
\multiput(1218,643)(-20.696,1.566){9}{\usebox{\plotpoint}}
\multiput(1033,657)(-16.044,-13.167){12}{\usebox{\plotpoint}}
\multiput(849,506)(-20.745,-0.673){9}{\usebox{\plotpoint}}
\multiput(664,500)(-16.594,-12.468){11}{\usebox{\plotpoint}}
\put(479,361){\usebox{\plotpoint}}
\put(1218,643){\makebox(0,0){$\times$}}
\put(1033,657){\makebox(0,0){$\times$}}
\put(849,506){\makebox(0,0){$\times$}}
\put(664,500){\makebox(0,0){$\times$}}
\put(479,361){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig5-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.991)}}
\put(1299.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,701){\usebox{\plotpoint}}
\multiput(1214.94,699.92)(-0.798,-0.499){229}{\rule{0.738pt}{0.120pt}}
\multiput(1216.47,700.17)(-183.468,-116.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(1029.95,583.92)(-0.794,-0.499){229}{\rule{0.734pt}{0.120pt}}
\multiput(1031.48,584.17)(-182.476,-116.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(845.94,467.92)(-0.798,-0.499){229}{\rule{0.738pt}{0.120pt}}
\multiput(847.47,468.17)(-183.468,-116.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(660.96,351.92)(-0.791,-0.499){231}{\rule{0.732pt}{0.120pt}}
\multiput(662.48,352.17)(-183.480,-117.000){2}{\rule{0.366pt}{0.400pt}}
\put(1218,701){\makebox(0,0){$+$}}
\put(1033,585){\makebox(0,0){$+$}}
\put(849,469){\makebox(0,0){$+$}}
\put(664,353){\makebox(0,0){$+$}}
\put(479,236){\makebox(0,0){$+$}}
\put(1349,212){\makebox(0,0){$+$}}
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.650)}}
\multiput(1299,171)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,171){\usebox{\plotpoint}}
\put(1218,703){\usebox{\plotpoint}}
\multiput(1218,703)(-18.937,-8.496){10}{\usebox{\plotpoint}}
\multiput(1033,620)(-17.212,-11.599){11}{\usebox{\plotpoint}}
\multiput(849,496)(-18.217,-9.946){10}{\usebox{\plotpoint}}
\multiput(664,395)(-18.504,-9.402){10}{\usebox{\plotpoint}}
\put(479,301){\usebox{\plotpoint}}
\put(1218,703){\makebox(0,0){$\times$}}
\put(1033,620){\makebox(0,0){$\times$}}
\put(849,496){\makebox(0,0){$\times$}}
\put(664,395){\makebox(0,0){$\times$}}
\put(479,301){\makebox(0,0){$\times$}}
\put(1349,171){\makebox(0,0){$\times$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig6-l-force.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,223){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,315){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,407){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,500){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,592){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,684){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$\left|\int_{\Gamma}(\lambda-\lambda_{h})\right|$}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,335){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=2.498)}}
\put(1299.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,694){\usebox{\plotpoint}}
\multiput(1213.70,692.92)(-1.173,-0.499){155}{\rule{1.037pt}{0.120pt}}
\multiput(1215.85,693.17)(-182.848,-79.000){2}{\rule{0.518pt}{0.400pt}}
\multiput(1028.09,613.92)(-1.357,-0.499){133}{\rule{1.182pt}{0.120pt}}
\multiput(1030.55,614.17)(-181.546,-68.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(844.00,545.92)(-1.385,-0.499){131}{\rule{1.204pt}{0.120pt}}
\multiput(846.50,546.17)(-182.500,-67.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(658.86,478.92)(-1.427,-0.499){127}{\rule{1.238pt}{0.120pt}}
\multiput(661.43,479.17)(-182.430,-65.000){2}{\rule{0.619pt}{0.400pt}}
\put(1218,694){\makebox(0,0){$+$}}
\put(1033,615){\makebox(0,0){$+$}}
\put(849,547){\makebox(0,0){$+$}}
\put(664,480){\makebox(0,0){$+$}}
\put(479,415){\makebox(0,0){$+$}}
\put(1349,335){\makebox(0,0){$+$}}
\put(1279,294){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=2.652)}}
\multiput(1299,294)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,294){\usebox{\plotpoint}}
\put(1218,694){\usebox{\plotpoint}}
\multiput(1218,694)(-19.088,-8.151){10}{\usebox{\plotpoint}}
\multiput(1033,615)(-18.842,-8.704){10}{\usebox{\plotpoint}}
\multiput(849,530)(-19.447,-7.253){9}{\usebox{\plotpoint}}
\multiput(664,461)(-19.805,-6.209){10}{\usebox{\plotpoint}}
\put(479,403){\usebox{\plotpoint}}
\put(1218,694){\makebox(0,0){$\times$}}
\put(1033,615){\makebox(0,0){$\times$}}
\put(849,530){\makebox(0,0){$\times$}}
\put(664,461){\makebox(0,0){$\times$}}
\put(479,403){\makebox(0,0){$\times$}}
\put(1349,294){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,253){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=2.727)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,253.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,705){\usebox{\plotpoint}}
\multiput(1210.63,703.09)(-0.987,-0.501){181}{\rule{1.774pt}{0.121pt}}
\multiput(1214.32,703.34)(-181.317,-94.000){2}{\rule{0.887pt}{0.800pt}}
\multiput(1024.53,609.09)(-1.155,-0.501){153}{\rule{2.040pt}{0.121pt}}
\multiput(1028.77,609.34)(-179.766,-80.000){2}{\rule{1.020pt}{0.800pt}}
\multiput(839.27,529.09)(-1.348,-0.501){131}{\rule{2.345pt}{0.121pt}}
\multiput(844.13,529.34)(-180.133,-69.000){2}{\rule{1.172pt}{0.800pt}}
\multiput(653.10,460.09)(-1.527,-0.502){115}{\rule{2.626pt}{0.121pt}}
\multiput(658.55,460.34)(-179.549,-61.000){2}{\rule{1.313pt}{0.800pt}}
\put(1218,705){\makebox(0,0){$\ast$}}
\put(1033,611){\makebox(0,0){$\ast$}}
\put(849,531){\makebox(0,0){$\ast$}}
\put(664,462){\makebox(0,0){$\ast$}}
\put(479,401){\makebox(0,0){$\ast$}}
\put(1349,253){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=3.010)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,531){\usebox{\plotpoint}}
\multiput(1218,531)(-16.809,-12.175){12}{\usebox{\plotpoint}}
\multiput(1033,397)(-20.536,-3.013){8}{\usebox{\plotpoint}}
\multiput(849,370)(-15.994,-13.228){12}{\usebox{\plotpoint}}
\multiput(664,217)(-20.696,-1.566){9}{\usebox{\plotpoint}}
\put(479,203){\usebox{\plotpoint}}
\put(1218,531){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.927)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,171.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1218,531){\usebox{\plotpoint}}
\multiput(1210.77,528.26)(-0.599,-0.500){298}{\rule{1.742pt}{0.120pt}}
\multiput(1214.39,528.51)(-181.385,-154.000){2}{\rule{0.871pt}{1.200pt}}
\multiput(917.18,374.26)(-13.637,-0.503){6}{\rule{27.900pt}{0.121pt}}
\multiput(975.09,374.51)(-126.092,-8.000){2}{\rule{13.950pt}{1.200pt}}
\multiput(841.49,366.26)(-0.627,-0.500){284}{\rule{1.810pt}{0.120pt}}
\multiput(845.24,366.51)(-181.243,-147.000){2}{\rule{0.905pt}{1.200pt}}
\multiput(614.25,219.26)(-5.009,-0.501){28}{\rule{11.984pt}{0.121pt}}
\multiput(639.13,219.51)(-160.126,-19.000){2}{\rule{5.992pt}{1.200pt}}
\put(1218,531){\makebox(0,0){$\blacksquare$}}
\put(1033,377){\makebox(0,0){$\blacksquare$}}
\put(849,369){\makebox(0,0){$\blacksquare$}}
\put(664,222){\makebox(0,0){$\blacksquare$}}
\put(479,203){\makebox(0,0){$\blacksquare$}}
\put(1349,171){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig6-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,203){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,274){\makebox(0,0)[r]{$1$}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$10$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,418){\makebox(0,0)[r]{$100$}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,489){\makebox(0,0)[r]{$1000$}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$10000$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,633){\makebox(0,0)[r]{$100000$}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,654.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,683.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,697.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,704){\makebox(0,0)[r]{$1e+06$}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1e+07$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){multiplier}}
\put(1279,335){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=0.465)}}
\put(1299.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,476){\usebox{\plotpoint}}
\multiput(1202.96,474.92)(-4.473,-0.496){39}{\rule{3.624pt}{0.119pt}}
\multiput(1210.48,475.17)(-177.479,-21.000){2}{\rule{1.812pt}{0.400pt}}
\multiput(1024.75,453.92)(-2.375,-0.498){75}{\rule{1.987pt}{0.120pt}}
\multiput(1028.88,454.17)(-179.876,-39.000){2}{\rule{0.994pt}{0.400pt}}
\multiput(797.39,416.59)(-16.673,0.482){9}{\rule{12.433pt}{0.116pt}}
\multiput(823.19,415.17)(-159.194,6.000){2}{\rule{6.217pt}{0.400pt}}
\multiput(648.23,422.58)(-4.701,0.496){37}{\rule{3.800pt}{0.119pt}}
\multiput(656.11,421.17)(-177.113,20.000){2}{\rule{1.900pt}{0.400pt}}
\put(1218,476){\makebox(0,0){$+$}}
\put(1033,455){\makebox(0,0){$+$}}
\put(849,416){\makebox(0,0){$+$}}
\put(664,422){\makebox(0,0){$+$}}
\put(479,442){\makebox(0,0){$+$}}
\put(1349,335){\makebox(0,0){$+$}}
\put(1279,294){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=-1.222)}}
\multiput(1299,294)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,294){\usebox{\plotpoint}}
\put(1218,616){\usebox{\plotpoint}}
\multiput(1218,616)(-20.748,-0.561){9}{\usebox{\plotpoint}}
\multiput(1033,611)(-20.390,3.879){9}{\usebox{\plotpoint}}
\multiput(849,646)(-20.751,0.449){9}{\usebox{\plotpoint}}
\multiput(664,650)(-19.088,8.151){10}{\usebox{\plotpoint}}
\put(479,729){\usebox{\plotpoint}}
\put(1218,616){\makebox(0,0){$\times$}}
\put(1033,611){\makebox(0,0){$\times$}}
\put(849,646){\makebox(0,0){$\times$}}
\put(664,650){\makebox(0,0){$\times$}}
\put(479,729){\makebox(0,0){$\times$}}
\put(1349,294){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,253){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=-1.145)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,253.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,650){\usebox{\plotpoint}}
\multiput(1205.12,648.09)(-1.831,-0.502){95}{\rule{3.102pt}{0.121pt}}
\multiput(1211.56,648.34)(-178.562,-51.000){2}{\rule{1.551pt}{0.800pt}}
\multiput(1008.67,600.41)(-3.629,0.504){45}{\rule{5.862pt}{0.121pt}}
\multiput(1020.83,597.34)(-171.834,26.000){2}{\rule{2.931pt}{0.800pt}}
\multiput(836.12,626.41)(-1.831,0.502){95}{\rule{3.102pt}{0.121pt}}
\multiput(842.56,623.34)(-178.562,51.000){2}{\rule{1.551pt}{0.800pt}}
\multiput(652.76,677.41)(-1.580,0.502){111}{\rule{2.708pt}{0.121pt}}
\multiput(658.38,674.34)(-179.378,59.000){2}{\rule{1.354pt}{0.800pt}}
\put(1218,650){\makebox(0,0){$\ast$}}
\put(1033,599){\makebox(0,0){$\ast$}}
\put(849,625){\makebox(0,0){$\ast$}}
\put(664,676){\makebox(0,0){$\ast$}}
\put(479,735){\makebox(0,0){$\ast$}}
\put(1349,253){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.545)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,292){\usebox{\plotpoint}}
\multiput(1218,292)(-20.623,-2.341){9}{\usebox{\plotpoint}}
\multiput(1033,271)(-19.856,-6.043){10}{\usebox{\plotpoint}}
\multiput(849,215)(-20.287,-4.386){9}{\usebox{\plotpoint}}
\multiput(664,175)(-20.754,-0.224){9}{\usebox{\plotpoint}}
\put(479,173){\usebox{\plotpoint}}
\put(1218,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,271){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.064)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,171.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1218,350){\usebox{\plotpoint}}
\multiput(1159.16,347.26)(-6.008,-0.501){22}{\rule{14.175pt}{0.121pt}}
\multiput(1188.58,347.51)(-155.579,-16.000){2}{\rule{7.088pt}{1.200pt}}
\multiput(996.50,331.26)(-3.598,-0.500){42}{\rule{8.792pt}{0.121pt}}
\multiput(1014.75,331.51)(-165.751,-26.000){2}{\rule{4.396pt}{1.200pt}}
\multiput(814.84,305.26)(-3.352,-0.500){46}{\rule{8.229pt}{0.121pt}}
\multiput(831.92,305.51)(-167.921,-28.000){2}{\rule{4.114pt}{1.200pt}}
\multiput(608.55,277.26)(-5.632,-0.501){24}{\rule{13.359pt}{0.121pt}}
\multiput(636.27,277.51)(-157.273,-17.000){2}{\rule{6.679pt}{1.200pt}}
\put(1218,350){\makebox(0,0){$\blacksquare$}}
\put(1033,334){\makebox(0,0){$\blacksquare$}}
\put(849,308){\makebox(0,0){$\blacksquare$}}
\put(664,280){\makebox(0,0){$\blacksquare$}}
\put(479,263){\makebox(0,0){$\blacksquare$}}
\put(1349,171){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig6-p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,239){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,346){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,454){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,561){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,669){\makebox(0,0)[r]{$1$}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$10$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){pressure}}
\put(1279,335){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.630)}}
\put(1299.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,657){\usebox{\plotpoint}}
\multiput(1212.71,655.92)(-1.473,-0.499){123}{\rule{1.275pt}{0.120pt}}
\multiput(1215.35,656.17)(-182.354,-63.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(1026.82,592.92)(-1.743,-0.498){103}{\rule{1.489pt}{0.120pt}}
\multiput(1029.91,593.17)(-180.910,-53.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(842.32,539.92)(-1.897,-0.498){95}{\rule{1.610pt}{0.120pt}}
\multiput(845.66,540.17)(-181.658,-49.000){2}{\rule{0.805pt}{0.400pt}}
\multiput(657.19,490.92)(-1.937,-0.498){93}{\rule{1.642pt}{0.120pt}}
\multiput(660.59,491.17)(-181.593,-48.000){2}{\rule{0.821pt}{0.400pt}}
\put(1218,657){\makebox(0,0){$+$}}
\put(1033,594){\makebox(0,0){$+$}}
\put(849,541){\makebox(0,0){$+$}}
\put(664,492){\makebox(0,0){$+$}}
\put(479,444){\makebox(0,0){$+$}}
\put(1349,335){\makebox(0,0){$+$}}
\put(1279,294){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.630)}}
\multiput(1299,294)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,294){\usebox{\plotpoint}}
\put(1218,657){\usebox{\plotpoint}}
\multiput(1218,657)(-19.648,-6.691){10}{\usebox{\plotpoint}}
\multiput(1033,594)(-19.945,-5.745){9}{\usebox{\plotpoint}}
\multiput(849,541)(-20.064,-5.314){9}{\usebox{\plotpoint}}
\multiput(664,492)(-20.090,-5.213){10}{\usebox{\plotpoint}}
\put(479,444){\usebox{\plotpoint}}
\put(1218,657){\makebox(0,0){$\times$}}
\put(1033,594){\makebox(0,0){$\times$}}
\put(849,541){\makebox(0,0){$\times$}}
\put(664,492){\makebox(0,0){$\times$}}
\put(479,444){\makebox(0,0){$\times$}}
\put(1349,294){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,253){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=1.417)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,253.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,672){\usebox{\plotpoint}}
\multiput(1206.39,670.09)(-1.636,-0.502){107}{\rule{2.796pt}{0.121pt}}
\multiput(1212.20,670.34)(-179.196,-57.000){2}{\rule{1.398pt}{0.800pt}}
\multiput(1018.89,613.09)(-2.022,-0.502){85}{\rule{3.400pt}{0.121pt}}
\multiput(1025.94,613.34)(-176.943,-46.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(833.88,567.09)(-2.178,-0.502){79}{\rule{3.642pt}{0.121pt}}
\multiput(841.44,567.34)(-177.441,-43.000){2}{\rule{1.821pt}{0.800pt}}
\multiput(647.00,524.09)(-2.471,-0.503){69}{\rule{4.095pt}{0.121pt}}
\multiput(655.50,524.34)(-176.501,-38.000){2}{\rule{2.047pt}{0.800pt}}
\put(1218,672){\makebox(0,0){$\ast$}}
\put(1033,615){\makebox(0,0){$\ast$}}
\put(849,569){\makebox(0,0){$\ast$}}
\put(664,526){\makebox(0,0){$\ast$}}
\put(479,488){\makebox(0,0){$\ast$}}
\put(1349,253){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.011)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,452){\usebox{\plotpoint}}
\multiput(1218,452)(-19.865,-6.013){10}{\usebox{\plotpoint}}
\multiput(1033,396)(-19.434,-7.288){9}{\usebox{\plotpoint}}
\multiput(849,327)(-19.549,-6.974){10}{\usebox{\plotpoint}}
\multiput(664,261)(-19.515,-7.068){9}{\usebox{\plotpoint}}
\put(479,194){\usebox{\plotpoint}}
\put(1218,452){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.644)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,171.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1218,453){\usebox{\plotpoint}}
\multiput(1063.16,450.25)(-30.164,-0.509){2}{\rule{37.300pt}{0.123pt}}
\multiput(1140.58,450.51)(-107.582,-6.000){2}{\rule{18.650pt}{1.200pt}}
\multiput(1019.53,444.26)(-1.227,-0.500){140}{\rule{3.244pt}{0.120pt}}
\multiput(1026.27,444.51)(-177.267,-75.000){2}{\rule{1.622pt}{1.200pt}}
\multiput(833.58,369.26)(-1.425,-0.500){120}{\rule{3.715pt}{0.120pt}}
\multiput(841.29,369.51)(-177.289,-65.000){2}{\rule{1.858pt}{1.200pt}}
\multiput(644.32,304.26)(-1.858,-0.500){90}{\rule{4.740pt}{0.120pt}}
\multiput(654.16,304.51)(-175.162,-50.000){2}{\rule{2.370pt}{1.200pt}}
\put(1218,453){\makebox(0,0){$\blacksquare$}}
\put(1033,447){\makebox(0,0){$\blacksquare$}}
\put(849,372){\makebox(0,0){$\blacksquare$}}
\put(664,307){\makebox(0,0){$\blacksquare$}}
\put(479,257){\makebox(0,0){$\blacksquare$}}
\put(1349,171){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig6-u-h1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,260){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,389){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,518){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,647){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,763.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$H^1(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,335){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=1.013)}}
\put(1299.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,704){\usebox{\plotpoint}}
\multiput(1209.50,702.92)(-2.451,-0.498){73}{\rule{2.047pt}{0.120pt}}
\multiput(1213.75,703.17)(-180.751,-38.000){2}{\rule{1.024pt}{0.400pt}}
\multiput(1024.95,664.92)(-2.315,-0.498){77}{\rule{1.940pt}{0.120pt}}
\multiput(1028.97,665.17)(-179.973,-40.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(840.91,624.92)(-2.328,-0.498){77}{\rule{1.950pt}{0.120pt}}
\multiput(844.95,625.17)(-180.953,-40.000){2}{\rule{0.975pt}{0.400pt}}
\multiput(655.71,584.92)(-2.388,-0.498){75}{\rule{1.997pt}{0.120pt}}
\multiput(659.85,585.17)(-180.854,-39.000){2}{\rule{0.999pt}{0.400pt}}
\put(1218,704){\makebox(0,0){$+$}}
\put(1033,666){\makebox(0,0){$+$}}
\put(849,626){\makebox(0,0){$+$}}
\put(664,586){\makebox(0,0){$+$}}
\put(479,547){\makebox(0,0){$+$}}
\put(1349,335){\makebox(0,0){$+$}}
\put(1279,294){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=1.013)}}
\multiput(1299,294)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,294){\usebox{\plotpoint}}
\put(1218,704){\usebox{\plotpoint}}
\multiput(1218,704)(-20.331,-4.176){10}{\usebox{\plotpoint}}
\multiput(1033,666)(-20.282,-4.409){9}{\usebox{\plotpoint}}
\multiput(849,626)(-20.287,-4.386){9}{\usebox{\plotpoint}}
\multiput(664,586)(-20.309,-4.281){9}{\usebox{\plotpoint}}
\put(479,547){\usebox{\plotpoint}}
\put(1218,704){\makebox(0,0){$\times$}}
\put(1033,666){\makebox(0,0){$\times$}}
\put(849,626){\makebox(0,0){$\times$}}
\put(664,586){\makebox(0,0){$\times$}}
\put(479,547){\makebox(0,0){$\times$}}
\put(1349,294){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,253){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=0.999)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,253.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,724){\usebox{\plotpoint}}
\multiput(1201.00,722.09)(-2.471,-0.503){69}{\rule{4.095pt}{0.121pt}}
\multiput(1209.50,722.34)(-176.501,-38.000){2}{\rule{2.047pt}{0.800pt}}
\multiput(1016.50,684.09)(-2.393,-0.503){71}{\rule{3.974pt}{0.121pt}}
\multiput(1024.75,684.34)(-175.751,-39.000){2}{\rule{1.987pt}{0.800pt}}
\multiput(832.42,645.09)(-2.406,-0.503){71}{\rule{3.995pt}{0.121pt}}
\multiput(840.71,645.34)(-176.708,-39.000){2}{\rule{1.997pt}{0.800pt}}
\multiput(647.42,606.09)(-2.406,-0.503){71}{\rule{3.995pt}{0.121pt}}
\multiput(655.71,606.34)(-176.708,-39.000){2}{\rule{1.997pt}{0.800pt}}
\put(1218,724){\makebox(0,0){$\ast$}}
\put(1033,686){\makebox(0,0){$\ast$}}
\put(849,647){\makebox(0,0){$\ast$}}
\put(664,608){\makebox(0,0){$\ast$}}
\put(479,569){\makebox(0,0){$\ast$}}
\put(1349,253){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=1.986)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,536){\usebox{\plotpoint}}
\multiput(1218,536)(-19.235,-7.798){10}{\usebox{\plotpoint}}
\multiput(1033,461)(-19.109,-8.101){10}{\usebox{\plotpoint}}
\multiput(849,383)(-19.162,-7.976){9}{\usebox{\plotpoint}}
\multiput(664,306)(-19.125,-8.064){10}{\usebox{\plotpoint}}
\put(479,228){\usebox{\plotpoint}}
\put(1218,536){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=1.592)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,171.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1218,535){\usebox{\plotpoint}}
\multiput(1187.96,532.26)(-2.924,-0.500){54}{\rule{7.238pt}{0.121pt}}
\multiput(1202.98,532.51)(-169.978,-32.000){2}{\rule{3.619pt}{1.200pt}}
\multiput(1018.66,500.26)(-1.315,-0.500){130}{\rule{3.454pt}{0.120pt}}
\multiput(1025.83,500.51)(-176.830,-70.000){2}{\rule{1.727pt}{1.200pt}}
\multiput(835.13,430.26)(-1.268,-0.500){136}{\rule{3.341pt}{0.120pt}}
\multiput(842.07,430.51)(-178.065,-73.000){2}{\rule{1.671pt}{1.200pt}}
\multiput(647.89,357.26)(-1.495,-0.500){114}{\rule{3.881pt}{0.120pt}}
\multiput(655.95,357.51)(-176.946,-62.000){2}{\rule{1.940pt}{1.200pt}}
\put(1218,535){\makebox(0,0){$\blacksquare$}}
\put(1033,503){\makebox(0,0){$\blacksquare$}}
\put(849,433){\makebox(0,0){$\blacksquare$}}
\put(664,360){\makebox(0,0){$\blacksquare$}}
\put(479,298){\makebox(0,0){$\blacksquare$}}
\put(1349,171){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> FIGURES/fig6-u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$1e-08$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,223){\makebox(0,0)[r]{$1e-07$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,315){\makebox(0,0)[r]{$1e-06$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,407){\makebox(0,0)[r]{$1e-05$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,500){\makebox(0,0)[r]{$0.0001$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,592){\makebox(0,0)[r]{$0.001$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,684){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,776){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.001$}}
\put(211.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$0.01$}}
\put(825.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1195.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{$L^2(\mathcal{F})$ error}}}
\put(825,29){\makebox(0,0){$h$}}
\put(825,838){\makebox(0,0){velocity}}
\put(1279,335){\makebox(0,0)[r]{$P_1-P_1-P_1$ (slope=2.026)}}
\put(1299.0,335.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1218,675){\usebox{\plotpoint}}
\multiput(1212.10,673.92)(-1.658,-0.499){109}{\rule{1.421pt}{0.120pt}}
\multiput(1215.05,674.17)(-182.050,-56.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(1027.13,617.92)(-1.649,-0.499){109}{\rule{1.414pt}{0.120pt}}
\multiput(1030.06,618.17)(-181.065,-56.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(843.10,561.92)(-1.658,-0.499){109}{\rule{1.421pt}{0.120pt}}
\multiput(846.05,562.17)(-182.050,-56.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(658.10,505.92)(-1.658,-0.499){109}{\rule{1.421pt}{0.120pt}}
\multiput(661.05,506.17)(-182.050,-56.000){2}{\rule{0.711pt}{0.400pt}}
\put(1218,675){\makebox(0,0){$+$}}
\put(1033,619){\makebox(0,0){$+$}}
\put(849,563){\makebox(0,0){$+$}}
\put(664,507){\makebox(0,0){$+$}}
\put(479,451){\makebox(0,0){$+$}}
\put(1349,335){\makebox(0,0){$+$}}
\put(1279,294){\makebox(0,0)[r]{$P_1-P_1-P_0$ (slope=2.026)}}
\multiput(1299,294)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,294){\usebox{\plotpoint}}
\put(1218,675){\usebox{\plotpoint}}
\multiput(1218,675)(-19.865,-6.013){10}{\usebox{\plotpoint}}
\multiput(1033,619)(-19.856,-6.043){9}{\usebox{\plotpoint}}
\multiput(849,563)(-19.865,-6.013){9}{\usebox{\plotpoint}}
\multiput(664,507)(-19.865,-6.013){10}{\usebox{\plotpoint}}
\put(479,451){\usebox{\plotpoint}}
\put(1218,675){\makebox(0,0){$\times$}}
\put(1033,619){\makebox(0,0){$\times$}}
\put(849,563){\makebox(0,0){$\times$}}
\put(664,507){\makebox(0,0){$\times$}}
\put(479,451){\makebox(0,0){$\times$}}
\put(1349,294){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,253){\makebox(0,0)[r]{$P_1-P_0-P_0$ (slope=2.038)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,253.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1218,685){\usebox{\plotpoint}}
\multiput(1206.58,683.09)(-1.607,-0.502){109}{\rule{2.752pt}{0.121pt}}
\multiput(1212.29,683.34)(-179.289,-58.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(1021.26,625.09)(-1.656,-0.502){105}{\rule{2.829pt}{0.121pt}}
\multiput(1027.13,625.34)(-178.129,-56.000){2}{\rule{1.414pt}{0.800pt}}
\multiput(837.20,569.09)(-1.665,-0.502){105}{\rule{2.843pt}{0.121pt}}
\multiput(843.10,569.34)(-179.100,-56.000){2}{\rule{1.421pt}{0.800pt}}
\multiput(652.20,513.09)(-1.665,-0.502){105}{\rule{2.843pt}{0.121pt}}
\multiput(658.10,513.34)(-179.100,-56.000){2}{\rule{1.421pt}{0.800pt}}
\put(1218,685){\makebox(0,0){$\ast$}}
\put(1033,627){\makebox(0,0){$\ast$}}
\put(849,571){\makebox(0,0){$\ast$}}
\put(664,515){\makebox(0,0){$\ast$}}
\put(479,459){\makebox(0,0){$\ast$}}
\put(1349,253){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,212){\makebox(0,0)[r]{$P_2-P_1-P_1$ (slope=2.991)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,212)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,212){\usebox{\plotpoint}}
\put(1218,538){\usebox{\plotpoint}}
\multiput(1218,538)(-18.975,-8.411){10}{\usebox{\plotpoint}}
\multiput(1033,456)(-18.920,-8.534){10}{\usebox{\plotpoint}}
\multiput(849,373)(-18.899,-8.581){10}{\usebox{\plotpoint}}
\multiput(664,289)(-18.937,-8.496){10}{\usebox{\plotpoint}}
\put(479,206){\usebox{\plotpoint}}
\put(1218,538){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,456){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,206){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,171){\makebox(0,0)[r]{$P_2-P_1-P_0$ (slope=2.745)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,171.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1218,537){\usebox{\plotpoint}}
\multiput(1203.20,534.26)(-1.362,-0.500){126}{\rule{3.565pt}{0.120pt}}
\multiput(1210.60,534.51)(-177.601,-68.000){2}{\rule{1.782pt}{1.200pt}}
\multiput(1020.71,466.26)(-1.108,-0.500){156}{\rule{2.960pt}{0.120pt}}
\multiput(1026.86,466.51)(-177.856,-83.000){2}{\rule{1.480pt}{1.200pt}}
\multiput(836.24,383.26)(-1.156,-0.500){150}{\rule{3.075pt}{0.120pt}}
\multiput(842.62,383.51)(-178.618,-80.000){2}{\rule{1.538pt}{1.200pt}}
\multiput(649.20,303.26)(-1.362,-0.500){126}{\rule{3.565pt}{0.120pt}}
\multiput(656.60,303.51)(-177.601,-68.000){2}{\rule{1.782pt}{1.200pt}}
\put(1218,537){\makebox(0,0){$\blacksquare$}}
\put(1033,469){\makebox(0,0){$\blacksquare$}}
\put(849,386){\makebox(0,0){$\blacksquare$}}
\put(664,306){\makebox(0,0){$\blacksquare$}}
\put(479,238){\makebox(0,0){$\blacksquare$}}
\put(1349,171){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(211.0,776.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

